Geometric subgroups of mapping class groups

This paper is a study of the subgroups of the mapping class groups of Riemann surfaces, called "geometric" subgroups, corresponding to the inclusion of subsurfaces. Our analysis includes surfaces with boundary and with punctures. The centres of all the mapping class groups are calculated. We determine the kernel of inclusion-induced maps of the mapping class group of a subsurface, and give necessary and sufficient conditions for injectivity. In the injective case, we show that the commensurability class of a geometric subgroup completely determines up to isotopy the defining subsurface, and we characterize centralizers, normalizers, and commensurators of geometric subgroups.

==> geosubmap1.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=geosubmap1.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8670,3666)(1861,-4642)
\put(7786,-3481){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$b$}}}
\put(1981,-3796){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$b$}}}
\put(3286,-4561){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$a\cap a'=\emptyset$}}}
\put(8281,-4561){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$a\cap a'\neq\emptyset$}}}
\put(3376,-2176){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$a$}}}
\put(4861,-2401){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$a'$}}}
\put(9946,-3121){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$a''$}}}
\put(10441,-2626){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$a'$}}}
\put(10531,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$a$}}}
\end{picture}


==> geosubmap10.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=geosubmap10.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(10425,4846)(1307,-5326)
\put(8776,-3751){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$d_3$}}}
\put(4861,-3526){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$c_1$}}}
\put(7021,-2221){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$b_1'$}}}
\put(8236,-3301){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$d_4$}}}
\put(7156,-3526){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$d_5$}}}
\put(10711,-3796){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$a_1$}}}
\put(8866,-2221){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$b_1$}}}
\put(7336,-5326){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$d_1$}}}
\put(8371,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$d_2$}}}
\end{picture}


==> geosubmap11.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=geosubmap11.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(9885,3658)(4021,-5490)
\put(4231,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$a_2$}}}
\put(7696,-2401){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$c$}}}
\put(6706,-3616){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$D_1$}}}
\put(4906,-3616){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$D_2$}}}
\put(11026,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$a$}}}
\put(13906,-3841){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$c$}}}
\put(7471,-3526){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$a_1$}}}
\put(9181,-3301){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$p$}}}
\end{picture}


==> geosubmap12.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=geosubmap12.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5309,1858)(2386,-3240)
\put(6571,-2626){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$p$}}}
\put(2386,-2356){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$x$}}}
\put(5446,-1906){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$b$}}}
\put(4006,-1906){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$a$}}}
\put(7651,-1906){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$s$}}}
\end{picture}


==> geosubmap13.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=geosubmap13.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7065,1860)(4231,-3691)
\put(7381,-2401){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$c_2$}}}
\put(4231,-2806){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$x$}}}
\put(5671,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$a_1$}}}
\put(11296,-2356){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$s$}}}
\put(6481,-2221){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$c_1$}}}
\put(8416,-2266){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$c_3$}}}
\put(8236,-3301){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$b$}}}
\put(9361,-2401){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$a_2$}}}
\end{picture}


==> geosubmap14.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=geosubmap14.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7906,2610)(5595,-5011)
\put(12106,-2671){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$M_l$}}}
\put(6076,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$M_k$}}}
\put(7066,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$M_l$}}}
\put(7111,-3841){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$a_i$}}}
\put(10531,-2671){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$M_k$}}}
\put(12016,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$a_i$}}}
\put(13501,-3841){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$a_\nu$}}}
\put(11296,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}(ii)}}}
\put(6751,-4966){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}(i)}}}
\put(9226,-3301){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$a_\mu$}}}
\end{picture}


==> geosubmap15.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=geosubmap15.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(9448,3690)(1757,-5011)
\put(9586,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}(ii)}}}
\put(4366,-3751){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$a_i$}}}
\put(2926,-1996){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$M_k$}}}
\put(4951,-1951){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$M_l$}}}
\put(4051,-4966){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}(i)}}}
\put(10171,-3571){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$a_i$}}}
\put(10351,-1591){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$M_l$}}}
\put(8821,-1591){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$M_k$}}}
\end{picture}


==> geosubmap16.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=geosubmap16.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5537,2655)(2249,-3976)
\put(5311,-1591){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$a_5$}}}
\put(7786,-2446){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$c_1$}}}
\put(3601,-3976){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$a_1$}}}
\put(4366,-3841){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$a_3$}}}
\put(5311,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$a_4$}}}
\put(3421,-1591){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$a_2$}}}
\end{picture}


==> geosubmap17.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=geosubmap17.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5505,1860)(2686,-4141)
\put(3421,-2851){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$a_1$}}}
\put(3871,-3841){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$M_1$}}}
\put(5401,-2896){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$a_2$}}}
\put(8191,-2896){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$c_1$}}}
\end{picture}


==> geosubmap18.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=geosubmap18.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4949,2317)(4007,-4605)
\put(8956,-3706){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$a_i$}}}
\put(4726,-4246){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$a_k$}}}
\put(8911,-2626){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$b$}}}
\put(5671,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$D'$}}}
\put(6256,-3166){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$D$}}}
\end{picture}


==> geosubmap19.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=geosubmap19.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(9067,2100)(1328,-3241)
\put(2206,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$N_1$}}}
\put(5041,-1546){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$N$}}}
\end{picture}


==> geosubmap20.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=geosubmap20.pstex}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(13524,5475)(2229,-6392)
\put(2521,-2221){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$N$}}}
\put(3736,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}Type I}}}
\put(8686,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}Type II}}}
\put(13951,-6316){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}Type III}}}
\put(7246,-2041){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$N$}}}
\put(12196,-1366){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$N$}}}
\end{picture}


==> geosubmap21.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=geosubmap21.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(13350,3488)(1546,-4584)
\put(14896,-3751){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$N_2$}}}
\put(3646,-1366){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$N_1$}}}
\put(4096,-3526){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$b_{1,1}$}}}
\put(4456,-2266){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$b_{1,2}$}}}
\put(5986,-3526){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$d_4$}}}
\put(7246,-2356){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$a_1$}}}
\put(7516,-3391){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$a_2$}}}
\put(8956,-3346){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$a_3$}}}
\put(9181,-2356){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$a_4$}}}
\put(8236,-2221){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$a_5$}}}
\put(8281,-1456){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$N$}}}
\put(12736,-4291){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$b_{2,1}$}}}
\put(12781,-3166){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$b_{2,2}$}}}
\put(5986,-1546){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$d_3$}}}
\put(10666,-1501){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$d_2$}}}
\put(10621,-3346){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$d_1$}}}
\put(13096,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$N_3$}}}
\put(3241,-2221){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$b_{1,3}$}}}
\end{picture}


==> geosubmap22.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=geosubmap22.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(11070,6000)(946,-7382)
\put(12016,-1681){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$s$}}}
\put(4006,-6811){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$N$}}}
\put(2926,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}Type I}}}
\put(8731,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}Type II}}}
\put(2116,-3031){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$N$}}}
\put(6796,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$x$}}}
\put(7741,-3031){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$N$}}}
\put(2926,-5956){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$x$}}}
\put(6121,-7306){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}Type III}}}
\put(10036,-5416){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$s$}}}
\put(946,-2131){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$x$}}}
\put(5311,-1726){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$s$}}}
\end{picture}


==> geosubmap23.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=geosubmap23.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7928,3014)(1096,-4831)
\put(6481,-2581){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$c_2'$}}}
\put(4411,-4021){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$c_1$}}}
\put(4411,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$c_2$}}}
\put(2971,-4831){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$N$}}}
\put(7291,-4696){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$N'$}}}
\put(6616,-3931){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$c_1'$}}}
\end{picture}


==> geosubmap24.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=geosubmap24.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(14264,3555)(2207,-4741)
\put(13906,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$c_2$}}}
\put(2251,-2806){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$N_1$}}}
\put(9046,-2806){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$N_1$}}}
\put(4951,-4741){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}(i)}}}
\put(5446,-3301){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$c_1$}}}
\put(5446,-1456){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$c_2$}}}
\put(11566,-2356){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$c_1$}}}
\put(12601,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}(ii)}}}
\put(16471,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$N_2$}}}
\put(3556,-2716){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$d$}}}
\end{picture}


==> geosubmap3.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=geosubmap3.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8414,2758)(1517,-3690)
\put(2971,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$a$}}}
\put(1756,-1276){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$N$}}}
\put(5986,-2086){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$A$}}}
\end{picture}


==> geosubmap4.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=geosubmap4.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8234,4177)(3557,-4808)
\put(11791,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$a$}}}
\put(10081,-1501){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$A^2(b)$}}}
\put(11746,-871){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$b$}}}
\end{picture}


==> geosubmap5.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=geosubmap5.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3060,2788)(3781,-4155)
\put(6796,-4021){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$c_2$}}}
\put(6841,-1996){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$c_1$}}}
\put(3781,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$N_j$}}}
\put(5131,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\tilde b$}}}
\end{picture}


==> geosubmap6.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=geosubmap6.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7199,1846)(2746,-3684)
\put(4501,-2356){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$b_1$}}}
\put(2746,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$N_j$}}}
\put(9451,-2806){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$N_k$}}}
\put(7786,-2446){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$b_2$}}}
\put(6706,-2131){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$c_2$}}}
\put(6076,-2131){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$c_1$}}}
\end{picture}


==> geosubmap7.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=geosubmap7.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4994,2788)(3557,-4155)
\put(8551,-2806){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$N'$}}}
\put(3736,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$N$}}}
\end{picture}


==> geosubmap8.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=geosubmap8.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(10185,3405)(2671,-4772)
\put(11431,-4696){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}Type III}}}
\put(3241,-4201){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}Type I}}}
\put(7336,-4201){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}Type II}}}
\end{picture}


==> geosubmap9.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=geosubmap9.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6191,2910)(3965,-5086)
\put(9316,-3706){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$M_6$}}}
\put(4681,-4831){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$a_1$}}}
\put(5986,-2491){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$a_3$}}}
\put(4501,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$M_1$}}}
\put(5356,-3166){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$M_2$}}}
\put(7831,-4786){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$a_5$}}}
\put(6751,-4606){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$a_4$}}}
\put(5986,-4831){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$a_2$}}}
\put(6481,-3391){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$M_3$}}}
\put(7381,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$M_4$}}}
\put(8641,-4651){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$a_7$}}}
\put(7876,-2446){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$a_6$}}}
\put(8326,-3346){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$M_5$}}}
\end{picture}

